Numerical Hermitian Yang-Mills Connections and Vector Bundle Stability in Heterotic Theories

A numerical algorithm is presented for explicitly computing the gauge connection on slope-stable holomorphic vector bundles on Calabi-Yau manifolds. To illustrate this algorithm, we calculate the connections on stable monad bundles defined on the K3 twofold and Quintic threefold. An error measure is introduced to determine how closely our algorithmic connection approximates a solution to the Hermitian Yang-Mills equations. We then extend our results by investigating the behavior of non slope-stable bundles. In a variety of examples, it is shown that the failure of these bundles to satisfy the Hermitian Yang-Mills equations, including field-strength singularities, can be accurately reproduced numerically. These results make it possible to numerically determine whether or not a vector bundle is slope-stable, thus providing an important new tool in the exploration of heterotic vacua.

==> ConnectionError-K3-curvature-compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(336,805){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(336,1329){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(336,1854){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(336,2379){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(336,2903){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(336,3428){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(336,3952){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(336,4477){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(504,0){\makebox(0,0){\strut{}$    0$}}%
      \put(1263,0){\makebox(0,0){\strut{}$    1$}}%
      \put(2022,0){\makebox(0,0){\strut{}$    2$}}%
      \put(2781,0){\makebox(0,0){\strut{}$    3$}}%
      \put(3540,0){\makebox(0,0){\strut{}$    4$}}%
      \put(4300,0){\makebox(0,0){\strut{}$    5$}}%
      \put(5059,0){\makebox(0,0){\strut{}$    6$}}%
      \put(5818,0){\makebox(0,0){\strut{}$    7$}}%
      \put(6577,0){\makebox(0,0){\strut{}$    8$}}%
      \put(7336,0){\makebox(0,0){\strut{}$    9$}}%
      \put(-308,2938){\rotatebox{90}{\makebox(0,0){\strut{}$\tau_{k_H}$}}}%
      \put(3920,-279){\makebox(0,0){\strut{}$k_H$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(5423,4373){\makebox(0,0){\strut{}$\tau_{k_H}$}}%
      \csname LTb\endcsname%
      \put(4867,4093){\makebox(0,0)[l]{\strut{}$\Vsheaf_\text{stable}$}}%
      \csname LTb\endcsname%
      \put(4867,3813){\makebox(0,0)[l]{\strut{}$\Osheaf(-1)\oplus \Osheaf(+1)$}}%
      \csname LTb\endcsname%
      \put(4867,3533){\makebox(0,0)[l]{\strut{}$\Vsheaf_\text{semistable}$}}%
      \csname LTb\endcsname%
      \put(4867,3253){\makebox(0,0)[l]{\strut{}$\Vsheaf_\text{unstable}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ConnectionError-K3-curvature-compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ConnectionError-K3-curvature.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(336,1329){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(336,2379){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(336,3428){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(336,4477){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,0){\makebox(0,0){\strut{}$    0$}}%
      \put(1263,0){\makebox(0,0){\strut{}$    1$}}%
      \put(2022,0){\makebox(0,0){\strut{}$    2$}}%
      \put(2781,0){\makebox(0,0){\strut{}$    3$}}%
      \put(3540,0){\makebox(0,0){\strut{}$    4$}}%
      \put(4300,0){\makebox(0,0){\strut{}$    5$}}%
      \put(5059,0){\makebox(0,0){\strut{}$    6$}}%
      \put(5818,0){\makebox(0,0){\strut{}$    7$}}%
      \put(6577,0){\makebox(0,0){\strut{}$    8$}}%
      \put(7336,0){\makebox(0,0){\strut{}$    9$}}%
      \put(-140,2938){\rotatebox{90}{\makebox(0,0){\strut{}$\tau_{k_H}$}}}%
      \put(3920,-279){\makebox(0,0){\strut{}$k_H$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,4274){\makebox(0,0)[r]{\strut{}$\Vsheaf_{\text{stable}}$}}%
      \csname LTb\endcsname%
      \put(6097,3994){\makebox(0,0)[r]{\strut{}$-0.07/k_H+ 8.76/k_H^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ConnectionError-K3-curvature}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ConnectionError-K3-point-det.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(672,1444){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(672,2272){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(672,3100){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(672,3927){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(672,4755){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(672,5583){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(840,336){\makebox(0,0){\strut{} 2}}%
      \put(1635,336){\makebox(0,0){\strut{} 3}}%
      \put(2430,336){\makebox(0,0){\strut{} 4}}%
      \put(3225,336){\makebox(0,0){\strut{} 5}}%
      \put(4021,336){\makebox(0,0){\strut{} 6}}%
      \put(4816,336){\makebox(0,0){\strut{} 7}}%
      \put(5611,336){\makebox(0,0){\strut{} 8}}%
      \put(6406,336){\makebox(0,0){\strut{} 9}}%
      \put(7201,336){\makebox(0,0){\strut{} 10}}%
      \put(28,3659){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(4524,0){\makebox(0,0){\strut{}$k_h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5962,5380){\makebox(0,0)[r]{\strut{}$k_h=1$}}%
      \csname LTb\endcsname%
      \put(5962,5100){\makebox(0,0)[r]{\strut{}$k_h=2$}}%
      \csname LTb\endcsname%
      \put(5962,4820){\makebox(0,0)[r]{\strut{}$k_h=3$}}%
      \csname LTb\endcsname%
      \put(5962,4540){\makebox(0,0)[r]{\strut{}$k_h=4$}}%
      \csname LTb\endcsname%
      \put(5962,4260){\makebox(0,0)[r]{\strut{}$k_h=6$}}%
      \csname LTb\endcsname%
      \put(5962,3980){\makebox(0,0)[r]{\strut{}$k_h=10$}}%
      \csname LTb\endcsname%
      \put(5962,3700){\makebox(0,0)[r]{\strut{}$k_h=13$}}%
      \csname LTb\endcsname%
      \put(5962,3420){\makebox(0,0)[r]{\strut{}$k_h=15$}}%
      \csname LTb\endcsname%
      \put(5962,3140){\makebox(0,0)[r]{\strut{}Determinant line bundle}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ConnectionError-K3-point-det}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ConnectionError-K3-point.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5657,4769){\makebox(0,0)[r]{\strut{}$|\lambda|_\text{max}$}}%
      \csname LTb\endcsname%
      \put(5657,4489){\makebox(0,0)[r]{\strut{}$|\lambda|_\text{min}$}}%
      \csname LTb\endcsname%
      \put(5657,4209){\makebox(0,0)[r]{\strut{}$|\lambda|_\text{max} - |\lambda|_\text{min}$}}%
      \csname LTb\endcsname%
      \put(6365,1901){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6067,1776){\makebox(0,0)[l]{\strut{} 3}}%
      \put(5769,1650){\makebox(0,0)[l]{\strut{} 4}}%
      \put(5470,1524){\makebox(0,0)[l]{\strut{} 5}}%
      \put(5172,1399){\makebox(0,0)[l]{\strut{} 6}}%
      \put(4874,1273){\makebox(0,0)[l]{\strut{} 7}}%
      \put(4576,1147){\makebox(0,0)[l]{\strut{} 8}}%
      \put(4278,1022){\makebox(0,0)[l]{\strut{} 9}}%
      \put(3979,896){\makebox(0,0)[l]{\strut{} 10}}%
      \csname LT0\endcsname%
      \put(5876,1291){\makebox(0,0){\strut{}$k_H$}}%
      \csname LTb\endcsname%
      \put(577,1581){\makebox(0,0){\strut{} 1}}%
      \put(1029,1473){\makebox(0,0){\strut{} 3}}%
      \put(1481,1365){\makebox(0,0){\strut{} 5}}%
      \put(1933,1257){\makebox(0,0){\strut{} 7}}%
      \put(2386,1148){\makebox(0,0){\strut{} 9}}%
      \put(2838,1040){\makebox(0,0){\strut{} 11}}%
      \put(3290,932){\makebox(0,0){\strut{} 13}}%
      \put(3741,824){\makebox(0,0){\strut{} 15}}%
      \put(1713,1105){\makebox(0,0){\strut{}$k_h$}}%
      \put(518,1715){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(518,2283){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(518,2851){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(518,3417){\makebox(0,0)[r]{\strut{} 1}}%
      \put(518,3985){\makebox(0,0)[r]{\strut{} 10}}%
      \put(-37,3159){\makebox(0,0){\strut{}$|\lambda|$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ConnectionError-K3-point}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ConnectionError-Quintic-curvature-compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(336,1119){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(336,1959){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(336,2798){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(336,3638){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(336,4477){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(504,0){\makebox(0,0){\strut{}$    0$}}%
      \put(1358,0){\makebox(0,0){\strut{}$    1$}}%
      \put(2212,0){\makebox(0,0){\strut{}$    2$}}%
      \put(3066,0){\makebox(0,0){\strut{}$    3$}}%
      \put(3920,0){\makebox(0,0){\strut{}$    4$}}%
      \put(4774,0){\makebox(0,0){\strut{}$    5$}}%
      \put(5628,0){\makebox(0,0){\strut{}$    6$}}%
      \put(6482,0){\makebox(0,0){\strut{}$    7$}}%
      \put(7336,0){\makebox(0,0){\strut{}$    8$}}%
      \put(-140,2938){\rotatebox{90}{\makebox(0,0){\strut{}$\tau_{k_H}$}}}%
      \put(3920,-279){\makebox(0,0){\strut{}$k_H$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(4693,3387){\makebox(0,0){\strut{}$\tau_{k_H}$}}%
      \csname LTb\endcsname%
      \put(3633,3107){\makebox(0,0)[l]{\strut{}$\Vsheaf_\text{stable}$}}%
      \csname LTb\endcsname%
      \put(3633,2827){\makebox(0,0)[l]{\strut{}$\Osheaf(-1)\oplus \Osheaf(-1)\oplus \Osheaf(2)$}}%
      \csname LTb\endcsname%
      \put(3633,2547){\makebox(0,0)[l]{\strut{}$\Vsheaf_\text{semistable}$}}%
      \csname LTb\endcsname%
      \put(3633,2267){\makebox(0,0)[l]{\strut{}$\Vsheaf_\text{unstable}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ConnectionError-Quintic-curvature-compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ConnectionError-Quintic-curvature.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(336,1329){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(336,2379){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(336,3428){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(336,4477){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,0){\makebox(0,0){\strut{}$    0$}}%
      \put(1263,0){\makebox(0,0){\strut{}$    1$}}%
      \put(2022,0){\makebox(0,0){\strut{}$    2$}}%
      \put(2781,0){\makebox(0,0){\strut{}$    3$}}%
      \put(3540,0){\makebox(0,0){\strut{}$    4$}}%
      \put(4300,0){\makebox(0,0){\strut{}$    5$}}%
      \put(5059,0){\makebox(0,0){\strut{}$    6$}}%
      \put(5818,0){\makebox(0,0){\strut{}$    7$}}%
      \put(6577,0){\makebox(0,0){\strut{}$    8$}}%
      \put(7336,0){\makebox(0,0){\strut{}$    9$}}%
      \put(-140,2938){\rotatebox{90}{\makebox(0,0){\strut{}$\tau_{k_H}$}}}%
      \put(3920,-279){\makebox(0,0){\strut{}$k_H$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,4274){\makebox(0,0)[r]{\strut{}$\Vsheaf_{\text{stable}}$}}%
      \csname LTb\endcsname%
      \put(6097,3994){\makebox(0,0)[r]{\strut{}$ 4.36/k_H-3.95/k_H^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ConnectionError-Quintic-curvature}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MetricError-K3-EinsteinHilbert.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,56){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(336,1020){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(336,1984){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(336,2947){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(336,3911){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(504,-224){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(1870,-224){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(3237,-224){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(4603,-224){\makebox(0,0){\strut{}$k\!=\!    6$}}%
      \put(5970,-224){\makebox(0,0){\strut{}$k\!=\!    8$}}%
      \put(7336,-224){\makebox(0,0){\strut{}$k\!=\!   10$}}%
      \put(-364,1983){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,3708){\makebox(0,0)[r]{\strut{}$||R||_k$}}%
      \csname LTb\endcsname%
      \put(6097,3428){\makebox(0,0)[r]{\strut{}$||R||_k =  1.55/k+52.89/k^2$}}%
      \csname LTb\endcsname%
      \put(6097,3148){\makebox(0,0)[r]{\strut{}$||EH||_k$}}%
      \csname LTb\endcsname%
      \put(6097,2868){\makebox(0,0)[r]{\strut{}$||EH||_k =  2.63/k+44.03/k^2$}}%
      \csname LTb\endcsname%
      \put(6097,2588){\makebox(0,0)[r]{\strut{}$EH_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MetricError-K3-EinsteinHilbert}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MetricError-K3-curvature.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,56){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1020){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(504,1984){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(504,2947){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(504,3911){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(672,-224){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(2005,-224){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(3338,-224){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(4670,-224){\makebox(0,0){\strut{}$k\!=\!    6$}}%
      \put(6003,-224){\makebox(0,0){\strut{}$k\!=\!    8$}}%
      \put(7336,-224){\makebox(0,0){\strut{}$k\!=\!   10$}}%
      \put(196,2543){\rotatebox{90}{\makebox(0,0){\strut{}$||R||_k$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,3708){\makebox(0,0)[r]{\strut{}$||R||_k$ for $\psi=\tfrac{1}{2}$, \texttt{Code1}}}%
      \csname LTb\endcsname%
      \put(6097,3428){\makebox(0,0)[r]{\strut{}$||R||_k$ for $\psi=\tfrac{1}{2}i$, \texttt{Code1}}}%
      \csname LTb\endcsname%
      \put(6097,3148){\makebox(0,0)[r]{\strut{}$||R||_k$ for $\psi=\tfrac{1}{2}$, \texttt{Code2}}}%
      \csname LTb\endcsname%
      \put(6097,2868){\makebox(0,0)[r]{\strut{}$||R||_k$ for $\psi=\tfrac{1}{2}i$, \texttt{Code2}}}%
      \csname LTb\endcsname%
      \put(6097,2588){\makebox(0,0)[r]{\strut{}\small Fit for $k\geq3$: $||R||_k =  1.55/k+52.89/k^2$}}%
      \csname LTb\endcsname%
      \put(6097,2308){\makebox(0,0)[r]{\strut{}\small $||R||_k =  3.25/k+36.32/k^2+35.41/k^3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MetricError-K3-curvature}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MetricError-K3-sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,56){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,538){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(504,1020){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(504,1502){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(504,1984){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,2465){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(504,2947){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(504,3429){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(504,3911){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(672,-224){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(2005,-224){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(3338,-224){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(4670,-224){\makebox(0,0){\strut{}$k\!=\!    6$}}%
      \put(6003,-224){\makebox(0,0){\strut{}$k\!=\!    8$}}%
      \put(7336,-224){\makebox(0,0){\strut{}$k\!=\!   10$}}%
      \put(-140,1983){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_k$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,3708){\makebox(0,0)[r]{\strut{}$\sigma_k$ for $\psi=\tfrac{1}{2}$, \texttt{Code1}}}%
      \csname LTb\endcsname%
      \put(6097,3428){\makebox(0,0)[r]{\strut{}$\sigma_k$ for $\psi=\tfrac{1}{2}i$, \texttt{Code1}}}%
      \csname LTb\endcsname%
      \put(6097,3148){\makebox(0,0)[r]{\strut{}$\sigma_k$ for $\psi=\tfrac{1}{2}$, \texttt{Code2}}}%
      \csname LTb\endcsname%
      \put(6097,2868){\makebox(0,0)[r]{\strut{}$\sigma_k$ for $\psi=\tfrac{1}{2}i$, \texttt{Code2}}}%
      \csname LTb\endcsname%
      \put(6097,2588){\makebox(0,0)[r]{\strut{}\small Fit for $k\geq3$: $\sigma_k =  0.90/k^2-0.25/k^3$}}%
      \csname LTb\endcsname%
      \put(6097,2308){\makebox(0,0)[r]{\strut{}\small $\sigma_k =  1.05/k^2-1.52/k^3+ 2.52/k^4$}}%
      \csname LTb\endcsname%
      \put(6097,2028){\makebox(0,0)[r]{\strut{}\small $\sigma_k =  0.31 \exp(-0.42k)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MetricError-K3-sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MetricError-Quintic-EinsteinHilbert.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,56){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(336,699){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(336,1341){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(336,1984){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(336,2626){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(336,3269){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(336,3911){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(504,-224){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(1358,-224){\makebox(0,0){\strut{}$k\!=\!    1$}}%
      \put(2212,-224){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(3066,-224){\makebox(0,0){\strut{}$k\!=\!    3$}}%
      \put(3920,-224){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(4774,-224){\makebox(0,0){\strut{}$k\!=\!    5$}}%
      \put(5628,-224){\makebox(0,0){\strut{}$k\!=\!    6$}}%
      \put(6482,-224){\makebox(0,0){\strut{}$k\!=\!    7$}}%
      \put(7336,-224){\makebox(0,0){\strut{}$k\!=\!    8$}}%
      \put(-364,1983){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,3708){\makebox(0,0)[r]{\strut{}$||R||_k$}}%
      \csname LTb\endcsname%
      \put(6097,3428){\makebox(0,0)[r]{\strut{}$||R||_k = 21.04/k+63.67/k^2$}}%
      \csname LTb\endcsname%
      \put(6097,3148){\makebox(0,0)[r]{\strut{}$||EH||_k$}}%
      \csname LTb\endcsname%
      \put(6097,2868){\makebox(0,0)[r]{\strut{}$||EH||_k = 20.20/k+52.00/k^2$}}%
      \csname LTb\endcsname%
      \put(6097,2588){\makebox(0,0)[r]{\strut{}$EH_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MetricError-Quintic-EinsteinHilbert}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MetricError-Quintic-curvature.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,56){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,699){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(504,1341){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(504,1984){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(504,2626){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(504,3269){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(504,3911){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(672,-224){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(1412,-224){\makebox(0,0){\strut{}$k\!=\!    1$}}%
      \put(2153,-224){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(2893,-224){\makebox(0,0){\strut{}$k\!=\!    3$}}%
      \put(3634,-224){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(4374,-224){\makebox(0,0){\strut{}$k\!=\!    5$}}%
      \put(5115,-224){\makebox(0,0){\strut{}$k\!=\!    6$}}%
      \put(5855,-224){\makebox(0,0){\strut{}$k\!=\!    7$}}%
      \put(6596,-224){\makebox(0,0){\strut{}$k\!=\!    8$}}%
      \put(7336,-224){\makebox(0,0){\strut{}$k\!=\!    9$}}%
      \put(196,2319){\rotatebox{90}{\makebox(0,0){\strut{}$||R||_k$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,3708){\makebox(0,0)[r]{\strut{}$||R||_k$ for $\psi=\tfrac{1}{2}$, \texttt{Code1}}}%
      \csname LTb\endcsname%
      \put(6097,3428){\makebox(0,0)[r]{\strut{}$||R||_k$ for $\psi=\tfrac{1}{2}e^{2\pi i/5}$, \texttt{Code1}}}%
      \csname LTb\endcsname%
      \put(6097,3148){\makebox(0,0)[r]{\strut{}$||R||_k$ for $\psi=\tfrac{1}{2}$, \texttt{Code2}}}%
      \csname LTb\endcsname%
      \put(6097,2868){\makebox(0,0)[r]{\strut{}$||R||_k$ for $\psi=\tfrac{1}{2}e^{2\pi i/5}$, \texttt{Code2}}}%
      \csname LTb\endcsname%
      \put(6097,2588){\makebox(0,0)[r]{\strut{}\small Fit for $k\geq3$: $||R||_k = 18.84/k+71.29/k^2$}}%
      \csname LTb\endcsname%
      \put(6097,2308){\makebox(0,0)[r]{\strut{}\small $||R||_k =  0.13/k+247.15/k^2-368.23/k^3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MetricError-Quintic-curvature}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MetricError-Quintic-sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,56){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,538){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(504,1020){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(504,1502){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(504,1984){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,2465){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(504,2947){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(504,3429){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(504,3911){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(672,-224){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(1412,-224){\makebox(0,0){\strut{}$k\!=\!    1$}}%
      \put(2153,-224){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(2893,-224){\makebox(0,0){\strut{}$k\!=\!    3$}}%
      \put(3634,-224){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(4374,-224){\makebox(0,0){\strut{}$k\!=\!    5$}}%
      \put(5115,-224){\makebox(0,0){\strut{}$k\!=\!    6$}}%
      \put(5855,-224){\makebox(0,0){\strut{}$k\!=\!    7$}}%
      \put(6596,-224){\makebox(0,0){\strut{}$k\!=\!    8$}}%
      \put(7336,-224){\makebox(0,0){\strut{}$k\!=\!    9$}}%
      \put(-140,1983){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_k$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,3708){\makebox(0,0)[r]{\strut{}$\sigma_k$ for $\psi=\tfrac{1}{2}$, \texttt{Code1}}}%
      \csname LTb\endcsname%
      \put(6097,3428){\makebox(0,0)[r]{\strut{}$\sigma_k$ for $\psi=\tfrac{1}{2}e^{2\pi i/5}$, \texttt{Code1}}}%
      \csname LTb\endcsname%
      \put(6097,3148){\makebox(0,0)[r]{\strut{}$\sigma_k$ for $\psi=\tfrac{1}{2}$, \texttt{Code2}}}%
      \csname LTb\endcsname%
      \put(6097,2868){\makebox(0,0)[r]{\strut{}$\sigma_k$ for $\psi=\tfrac{1}{2}e^{2\pi i/5}$, \texttt{Code2}}}%
      \csname LTb\endcsname%
      \put(6097,2588){\makebox(0,0)[r]{\strut{}\small Fit for $k\geq3$: $\sigma_k =  3.51/k^2-5.19/k^3$}}%
      \csname LTb\endcsname%
      \put(6097,2308){\makebox(0,0)[r]{\strut{}\small $\sigma_k =  3.51/k^2-5.12/k^3+-0.14/k^4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MetricError-Quintic-sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> QuarticK3-lambda-geodesic-fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,453){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(672,1028){\makebox(0,0)[r]{\strut{}1}}%
      \put(672,1603){\makebox(0,0)[r]{\strut{}10}}%
      \put(672,2178){\makebox(0,0)[r]{\strut{}100}}%
      \put(672,2752){\makebox(0,0)[r]{\strut{}1000}}%
      \put(672,3327){\makebox(0,0)[r]{\strut{}10000}}%
      \put(672,3902){\makebox(0,0)[r]{\strut{}100000}}%
      \put(672,4477){\makebox(0,0)[r]{\strut{}1e+06}}%
      \put(1159,0){\makebox(0,0){\strut{}0.00}}%
      \put(2491,0){\makebox(0,0){\strut{}0.50}}%
      \put(3822,0){\makebox(0,0){\strut{}1.00}}%
      \put(5153,0){\makebox(0,0){\strut{}1.50}}%
      \put(6484,0){\makebox(0,0){\strut{}2.00}}%
      \put(-140,1818){\rotatebox{90}{\makebox(0,0){\strut{}$\Big|\frac{1}{2\pi}\lambda\big(P(s)\big)\Big|$}}}%
      \put(3752,-279){\makebox(0,0){\strut{}$s$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,4274){\makebox(0,0)[r]{\strut{}$\Vsheaf_\text{stable}$}}%
      \csname LTb\endcsname%
      \put(6097,3994){\makebox(0,0)[r]{\strut{}$\Osheaf(-1)\oplus\Osheaf(+1)$}}%
      \csname LTb\endcsname%
      \put(6097,3714){\makebox(0,0)[r]{\strut{}$\Vsheaf_\text{unstable}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{QuarticK3-lambda-geodesic-fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> QuarticK3-lambda-geodesic-k_G.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,453){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(672,1028){\makebox(0,0)[r]{\strut{}1}}%
      \put(672,1603){\makebox(0,0)[r]{\strut{}10}}%
      \put(672,2178){\makebox(0,0)[r]{\strut{}100}}%
      \put(672,2752){\makebox(0,0)[r]{\strut{}1000}}%
      \put(672,3327){\makebox(0,0)[r]{\strut{}10000}}%
      \put(672,3902){\makebox(0,0)[r]{\strut{}100000}}%
      \put(672,4477){\makebox(0,0)[r]{\strut{}1e+06}}%
      \put(1147,0){\makebox(0,0){\strut{}0.00}}%
      \put(2481,0){\makebox(0,0){\strut{}0.50}}%
      \put(3815,0){\makebox(0,0){\strut{}1.00}}%
      \put(5148,0){\makebox(0,0){\strut{}1.50}}%
      \put(6482,0){\makebox(0,0){\strut{}2.00}}%
      \put(-140,1818){\rotatebox{90}{\makebox(0,0){\strut{}$\Big|\frac{1}{2\pi}\lambda\big(P(s)\big)\Big|$}}}%
      \put(3752,-279){\makebox(0,0){\strut{}$s$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,4274){\makebox(0,0)[r]{\strut{}$7$ iterations, $k_H=2$}}%
      \csname LTb\endcsname%
      \put(6097,3994){\makebox(0,0)[r]{\strut{}$15$ iterations, $k_H=3$}}%
      \csname LTb\endcsname%
      \put(6097,3714){\makebox(0,0)[r]{\strut{}$30$ iterations, $k_H=4$}}%
      \csname LTb\endcsname%
      \put(6097,3434){\makebox(0,0)[r]{\strut{}$30$ iterations, $k_H=5$}}%
      \csname LTb\endcsname%
      \put(6097,3154){\makebox(0,0)[r]{\strut{}$30$ iterations, $k_H=6$}}%
      \csname LTb\endcsname%
      \put(6097,2874){\makebox(0,0)[r]{\strut{}$30$ iterations, $k_H=7$}}%
      \csname LTb\endcsname%
      \put(6097,2594){\makebox(0,0)[r]{\strut{}$30$ iterations, $k_H=8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{QuarticK3-lambda-geodesic-k_G}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> QuarticK3-lambda-geodesic-n_iter_G.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,453){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(672,1028){\makebox(0,0)[r]{\strut{}1}}%
      \put(672,1603){\makebox(0,0)[r]{\strut{}10}}%
      \put(672,2178){\makebox(0,0)[r]{\strut{}100}}%
      \put(672,2752){\makebox(0,0)[r]{\strut{}1000}}%
      \put(672,3327){\makebox(0,0)[r]{\strut{}10000}}%
      \put(672,3902){\makebox(0,0)[r]{\strut{}100000}}%
      \put(672,4477){\makebox(0,0)[r]{\strut{}1e+06}}%
      \put(1159,0){\makebox(0,0){\strut{}0.00}}%
      \put(2491,0){\makebox(0,0){\strut{}0.50}}%
      \put(3822,0){\makebox(0,0){\strut{}1.00}}%
      \put(5153,0){\makebox(0,0){\strut{}1.50}}%
      \put(6484,0){\makebox(0,0){\strut{}2.00}}%
      \put(-140,1818){\rotatebox{90}{\makebox(0,0){\strut{}$\Big|\frac{1}{2\pi}\lambda\big(P(s)\big)\Big|$}}}%
      \put(3752,-279){\makebox(0,0){\strut{}$s$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,4274){\makebox(0,0)[r]{\strut{}$0$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,3994){\makebox(0,0)[r]{\strut{}$1$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,3714){\makebox(0,0)[r]{\strut{}$2$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,3434){\makebox(0,0)[r]{\strut{}$3$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,3154){\makebox(0,0)[r]{\strut{}$4$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,2874){\makebox(0,0)[r]{\strut{}$5$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,2594){\makebox(0,0)[r]{\strut{}$6$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,2314){\makebox(0,0)[r]{\strut{}$7$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,2034){\makebox(0,0)[r]{\strut{}$9$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,1754){\makebox(0,0)[r]{\strut{}$11$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,1474){\makebox(0,0)[r]{\strut{}$15$ iterations}}%
      \csname LTb\endcsname%
      \put(6097,1194){\makebox(0,0)[r]{\strut{}$20$ iterations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{QuarticK3-lambda-geodesic-n_iter_G}}%
    \gplfronttext
  \end{picture}%
\endgroup

